The small-x Behavior of the Nonsinglet Polarized Structure Function g_2 in the Double Logarithmic Approximation

The nonsinglet spin dependent structure function $g_2(x,Q^2)$ is studied at small x within the double logarithmic approximation of perturbative QCD. Both positive and negative signature contributions are considered, and we find a power-like growth in $1/x$. We discuss how our result fits into the Wandzura-Wilczek relation.

==> paper56.fig1.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=paper56.fig1.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6637,2047)(1711,-3436)
\put(3286,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}a}}}
\put(1711,-1996){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}Q}}}
\put(2071,-3301){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}p}}}
\put(2491,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\mu$}}}
\put(4021,-1621){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu$}}}
\put(6991,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}b}}}
\end{picture}


==> paper56.fig2.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=paper56.fig2.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8797,1890)(226,-1861)
\put(3646,-826){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}k}}}
\put(406,-781){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}k}}}
\put(4726,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}b}}}
\put(1576,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}a}}}
\put(1306,-376){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}Q+k}}}
\put(2971,-1051){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\beta$}}}
\put(3511,-1051){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\alpha$}}}
\put(226,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\alpha$}}}
\put(4906,-331){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\beta$}}}
\put(406,-1456){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}p}}}
\put(811,-151){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\mu$}}}
\put(2296,-196){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\nu$}}}
\put(4906,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$q_1$}}}
\put(8326,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}c}}}
\end{picture}


==> paper56.fig3ac.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=paper56.fig3ac.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8972,2576)(711,-2761)
\put(2088,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}a}}}
\put(5311,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}b}}}
\put(8686,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}c}}}
\put(991,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k_1$}}}
\put(991,-2041){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k_2$}}}
\put(5311,-2356){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$q_g$}}}
\put(8551,-2176){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$q_g$}}}
\put(9406,-1681){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k_3$}}}
\put(7741,-1231){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k_1$}}}
\put(2071,-1456){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$q_g$}}}
\put(991,-2671){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$p$}}}
\put(4051,-2131){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k'$}}}
\put(4231,-1456){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k_1$}}}
\put(7291,-1996){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k'$}}}
\put(4861,-1771){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k_3$}}}
\end{picture}


==> paper56.fig3dq.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=paper56.fig3dq.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9434,9547)(341,-10244)
\put(3140,-6925){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$k'$}}}
\put(3584,-10210){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}p}}}
\put(9161,-2816){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}g}}}
\put(4028,-2806){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}e}}}
\put(6519,-7753){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}n}}}
\put(3992,-6623){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$q_g$}}}
\put(1369,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}d}}}
\put(1338,-7786){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}l}}}
\put(1518,-6668){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$q_g$}}}
\put(696,-6574){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$k_1$}}}
\put(696,-6936){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$k_2$}}}
\put(3977,-7760){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}m}}}
\put(9078,-7764){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}o}}}
\put(6713,-10217){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}q}}}
\put(6785,-8612){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$q_1$}}}
\put(6841,-1321){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}$k'_1$}}}
\put(6391,-1771){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}$x'$}}}
\put(3954,-5326){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}i}}}
\put(1480,-4588){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}$x''$}}}
\put(682,-4187){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}$k_1$}}}
\put(1925,-4205){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}$k_2$}}}
\put(1290,-3364){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}$q_2$}}}
\put(1621,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}$q_3$}}}
\put(975,-3366){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}$q_1$}}}
\put(1213,-4588){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}$x'$}}}
\put(3588,-3349){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$q_1$}}}
\put(8757,-3386){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$q_1$}}}
\put(9452,-3209){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$q$}}}
\put(8341,-4046){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$k_2$}}}
\put(8942,-3782){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$q_2$}}}
\put(6661,-9286){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$k'$}}}
\put(9173,-5191){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}k}}}
\put(3908,-3349){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$q_2$}}}
\put(3251,-3732){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$k_1$}}}
\put(3251,-4148){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$k_2$}}}
\put(6514,-5222){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}j}}}
\put(6189,-3353){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$q_1$}}}
\put(6608,-3353){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$q_2$}}}
\put(1373,-5326){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}h}}}
\put(1576,-871){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$q_2$}}}
\put(721,-1321){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$k_1$}}}
\put(721,-1816){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$k_2$}}}
\put(3826,-1366){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$k_2$}}}
\put(4276,-1366){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$k'_1$}}}
\put(1036,-871){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$q_1$}}}
\put(1054,-6017){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$q_1$}}}
\put(1655,-6017){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$q_2$}}}
\put(3676,-6009){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$q_1$}}}
\put(4086,-6003){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$q_2$}}}
\put(3624,-817){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$q_1$}}}
\put(4207,-817){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$q_2$}}}
\put(8776,-781){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$q_1$}}}
\put(3241,-6271){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$k_1$}}}
\put(6512,-2807){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}f}}}
\put(5739,-1661){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}$k_2$}}}
\put(6238,-844){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}$q_1$}}}
\put(6599,-844){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}$q_2$}}}
\put(5739,-1317){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}$k_1$}}}
\put(1036,-6361){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$q'$}}}
\put(9136,-781){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$q_2$}}}
\put(9136,-1456){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$\alpha_g$}}}
\put(8911,-1726){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$x'$}}}
\put(8371,-1681){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$k_2$}}}
\put(3286,-1366){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$k_1$}}}
\put(8326,-1276){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$k_1$}}}
\end{picture}


==> paper56.fig4.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=paper56.fig4.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2565,2735)(3151,-2774)
\put(5716,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$k_2$}}}
\put(3151,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$k_1$}}}
\put(4456,-2716){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}q}}}
\end{picture}


==> paper56.fig5.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=paper56.fig5.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7137,3604)(1601,-4053)
\put(2731,-2131){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$k_3$}}}
\put(3235,-4053){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}a}}}
\put(3454,-2324){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$q_g$}}}
\put(7272,-2943){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$q_g$}}}
\put(6614,-1976){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$k_3$}}}
\put(6009,-2647){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}k'}}}
\put(7273,-4027){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}b}}}
\put(2073,-1963){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$k_1$}}}
\put(2073,-2647){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}k'}}}
\put(2706,-2905){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$k_4$}}}
\end{picture}


==> paper56.fig6.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=paper56.fig6.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6479,4600)(1601,-5133)
\put(7207,-5133){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}b}}}
\put(6644,-4719){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$\gamma_5\hat{k}$}}}
\put(5705,-4176){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$\gamma_5\hat{s}^{\perp}$}}}
\put(1601,-2844){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$g_2^{(L)}$}}}
\put(3440,-5120){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}a}}}
\end{picture}


==> paper56.fig7.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=paper56.fig7.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6263,2541)(1881,-3053)
\put(3131,-1109){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Q+k}}}
\put(6895,-3053){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}b}}}
\put(2533,-831){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\mu$}}}
\put(3311,-3053){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}a}}}
\put(6771,-1120){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Q-k}}}
\put(7605,-889){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\nu$}}}
\put(6072,-877){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\mu$}}}
\put(4066,-843){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\nu$}}}
\put(6343,-1815){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}k}}}
\put(5971,-2486){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}p}}}
\put(2466,-2474){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}p}}}
\put(2455,-1768){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}k}}}
\end{picture}


==> paper56.fig8.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=paper56.fig8.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6330,2483)(2051,-3065)
\put(7146,-3051){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}b}}}
\put(3491,-3065){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}a}}}
\put(2571,-1703){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}k}}}
\put(6147,-2597){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}p}}}
\put(6147,-2234){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}l}}}
\put(6590,-1723){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}k}}}
\put(7010,-1099){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Q-k}}}
\put(3343,-1090){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Q+k}}}
\put(2571,-2554){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}p}}}
\put(2571,-2225){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}l}}}
\end{picture}

